Routing Probes Can Improve Without New Information: An Exact-Null Audit of Uncertainty Beyond Model Outputs

Routing signals of modern vision transformers -- expert gates, attention-residual weights and halting scores -- often improve probes that predict whether the model is correct, and the improvement is commonly read as evidence that routing carries information about errors beyond the model's outputs. We test this inference directly: keeping real output-routing pairs, we redraw correctness labels from a frozen output-only generator fitted on disjoint data, so that routing is uninformative by construction. Under this exact label null, a width-matched MLP comparison still reports a routing gain in 51.3% of confidence-only evaluations (308/600), while a linear comparison reports none. Holding each training trajectory fixed on a six-model panel and selecting the checkpoint by validation log loss instead of validation accuracy removes the detections (50/120 to 0/120, and 83/120 to 0/120 in an independently implemented probe), identifying accuracy-based checkpoint selection as the cause; across all output views the raw detection rate falls from 27.5% (528/1,920) to zero observed detections. The repaired comparison is not sensitive, detecting an implanted signal of about 0.005 nats in 0/20 replicates in each of two matched settings, whereas a conditional permutation test built on an estimated routing law detects it in 11/20 and 10/20 and rejects rarely under the null. On real correctness labels, the conditional analysis yields model-relative evidence in five DeiT attention-residual families; in four it persists under two specified variants of the conditional law, and no family passes an additional noise criterion. Fitting a better probe and testing for incremental information are different problems, and each needs its own validation.

==> sections/fig_setup.tex <==
% Figure 1: setup of the label-null audit (vector, TikZ). Notation follows Sections 2-3.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,
  panel/.style={rounded corners=3pt,draw=none,fill=#1},
  box/.style={rounded corners=2pt,draw=#1,line width=.6pt,fill=white,align=center,inner sep=1.5pt,
    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  arr/.style={-{Stealth[length=4.2pt,width=3.6pt]},line width=.7pt,draw=#1},
  lane/.style={line width=.7pt,draw=#1},
  ttl/.style={font=\footnotesize\bfseries,align=center}]
\definecolor{fsO}{HTML}{2F6DB5}\definecolor{fsObg}{HTML}{EAF2FC}
\definecolor{fsR}{HTML}{2E8B57}\definecolor{fsRbg}{HTML}{EAF6EE}
\definecolor{fsL}{HTML}{D9822B}\definecolor{fsLbg}{HTML}{FDF1E6}
\definecolor{fsP}{HTML}{7A5CC2}\definecolor{fsPbg}{HTML}{F1EEFB}
\definecolor{fsG}{HTML}{C8506E}\definecolor{fsGbg}{HTML}{FCEBEF}
\definecolor{fsN}{HTML}{1F3B73}\definecolor{fsRl}{HTML}{1B7A43}\definecolor{fsT}{HTML}{B85C00}
\definecolor{fsF}{HTML}{F5F7FB}\definecolor{fsFb}{HTML}{9AA7BD}

% ---------------- panels ----------------
\fill[panel=fsObg] (2.00,0.72) rectangle (4.75,4.35);
\fill[panel=fsLbg] (5.15,0.72) rectangle (8.45,4.35);
\fill[panel=fsPbg] (8.95,0.72) rectangle (11.75,4.35);
\fill[panel=fsGbg] (11.95,0.72) rectangle (13.95,4.35);
\node[ttl] at (3.375,4.12) {One forward pass};
\node[ttl] at (6.80,4.12) {Exact label null};
\node[ttl] at (10.35,4.14) {Probes on $B_{\rm test}$};
\node[font=\scriptsize,align=center] at (10.35,3.74) {same architecture\\ and input width};
\node[ttl] at (12.95,4.12) {RAW gain};

% ---------------- input and model ----------------
\node[inner sep=0] (img) at (0.85,3.42) {\includegraphics[width=1.25cm]{fig1_input_example.png}};
\node at (0.85,2.52) {input $x$};
\draw[fill=gray!12,draw=gray!70!black,line width=.6pt] (0.18,0.70) -- (1.58,0.98) -- (1.58,1.72) -- (0.18,2.00) -- cycle;
\node[align=center] at (0.86,1.35) {trained\\model $f$};
\draw[arr=fsN] (0.85,2.36) -- (0.85,1.90);
\draw[lane=fsN] (1.58,1.35) -- (1.82,1.35);
\draw[lane=fsN] (1.82,1.35) -- (1.82,3.20);
\draw[arr=fsN] (1.82,3.20) -- (2.15,3.20);
\draw[arr=fsN] (1.82,1.62) -- (2.15,1.62);

% ---------------- outputs and routing ----------------
\node[box=fsO,text width=2.45cm,minimum height=1.2cm] (O) at (3.375,3.20)
  {\textbf{Output view} $O_j$, $j=0,\dots,3$\\ confidence, entropy,\\ sorted probabilities\\ or sorted logits};
\node[box=fsR,text width=2.45cm,minimum height=1.15cm] (R) at (3.375,1.62)
  {\textbf{Routing} $R\in\mathbb{R}^{L_f}$\\ per-layer entropies of\\ gates, residual weights\\ or halting scores};

% ---------------- label null ----------------
\node[anchor=west] at (5.25,3.80) {on $A$ (real correctness $T$)};
\node[box=fsL,text width=1.65cm,minimum height=.66cm] (fit) at (6.20,3.20) {fit logistic\\ $g(O_0)$ to $T$};
\node[box=fsL,text width=.8cm,minimum height=.66cm] (frz) at (7.80,3.20) {$g$\\ frozen};
\draw[arr=fsN] (fit.east) -- (frz.west);
\draw[dashed,draw=fsL,line width=.5pt] (5.30,2.80) -- (8.30,2.80);
\node[anchor=west] at (5.25,2.58) {on $B_{\rm test}$ (disjoint)};
\node[box=fsL,text width=2.9cm,minimum height=.52cm] (samp) at (6.80,1.98)
  {\mbox{$T^*\sim\mathrm{Bernoulli}\{g(O_0)\}$}};
\draw[arr=fsN] (frz.south) -- (7.80,2.24);
\node[box=fsL,fill=fsLbg!40!white,text width=2.7cm,minimum height=.52cm] at (6.80,1.18)
  {\mbox{$T^*\perp R\mid O_j,A$} by construction};

% ---------------- O bus: O_0 to the label null, O_j to both probes ----------------
\draw[lane=fsN] (O.east) -- (4.95,3.20);
\draw[arr=fsN] (4.95,3.20) -- (fit.west);
\node[font=\scriptsize,text=fsN] at (5.10,3.38) {$O_0$};
\draw[lane=fsN] (4.95,0.42) -- (4.95,4.62);
\draw[arr=fsN] (4.95,1.98) -- (samp.west);
\node[font=\scriptsize,text=fsN] at (5.10,2.15) {$O_0$};
% O_j (on B_test) to the probe on (O_j,0), above the label panel
\draw[lane=fsN] (4.95,4.62) -- (8.80,4.62) -- (8.80,3.18);
\draw[arr=fsN] (8.80,3.18) -- (9.10,3.18);
\node[font=\scriptsize,text=fsN,fill=white,inner sep=1pt] at (6.80,4.62) {features $O_j$ on $B_{\rm test}$};
% O_j to the probe on (O_j,R), below the label panel
\draw[lane=fsN] (4.95,0.42) -- (9.80,0.42);
\draw[arr=fsN] (9.80,0.42) -- (9.80,1.00);
\node[font=\scriptsize,text=fsN] at (6.80,0.55) {features $O_j$};
% R only to the probe on (O_j,R); it bypasses the label construction
\draw[lane=fsRl] (R.south) -- (3.375,0.12) -- (10.90,0.12);
\draw[arr=fsRl] (10.90,0.12) -- (10.90,1.00);
\node[font=\scriptsize,text=fsRl] at (6.80,-0.03) {feature $R$ (not used for labels)};

% ---------------- target T^* to both probes ----------------
\draw[lane=fsT] (samp.east) -- (8.60,1.98);
\draw[lane=fsT] (8.60,1.50) -- (8.60,2.80);
\draw[arr=fsT] (8.60,2.80) -- (9.10,2.80);
\draw[arr=fsT] (8.60,1.50) -- (9.10,1.50);
\node[font=\scriptsize,text=fsT,anchor=west] at (8.62,2.30) {$T^*$};

% ---------------- probes ----------------
\node[box=fsO,text width=2.35cm,minimum height=1.0cm] (p0) at (10.35,2.90)
  {probe on $(O_j,0)$\\ ($O_j$ zero-padded)\\ held-out $\widehat L_S(O_j,0)$};
\node[box=fsR,text width=2.35cm,minimum height=1.0cm] (p1) at (10.35,1.50)
  {probe on $(O_j,R)$\\ ($O_j$ and $R$ concatenated)\\ held-out $\widehat L_S(O_j,R)$};

% ---------------- RAW gain ----------------
\node[box=fsG,text width=1.7cm,minimum height=2.7cm] (gain) at (12.95,2.30)
  {$\widehat\Delta_{\rm raw}$\\[1pt] $=\widehat L_S(O_j,0)$\\ $-\,\widehat L_S(O_j,R)$\\[3pt] $>0$: routing\\ lowers the loss\\[3pt] $S$: log loss\\ or Brier score};
\draw[arr=fsN] (p0.east) -- (p0.east -| gain.west);
\draw[arr=fsN] (p1.east) -- (p1.east -| gain.west);

% ---------------- comparison families ----------------
\fill[rounded corners=3pt,fill=fsF,draw=fsFb,line width=.5pt] (0.10,-3.38) rectangle (13.90,-0.30);
\node[anchor=west,font=\footnotesize] at (0.25,-0.52)
  {\textbf{Comparison families:} the reference against which the probe on $(O_j,R)$ is judged};
\node[box=fsL,text width=3.2cm,minimum height=2.45cm,anchor=north] at (1.82,-0.80)
  {\textbf{RAW}\\ reference: probe on $(O_j,0)$\\ statistic $\widehat\Delta_{\rm raw}$\\[2pt] flag: both 95\% bootstrap\\ intervals above zero};
\node[box=fsO,text width=3.2cm,minimum height=2.45cm,anchor=north] at (5.26,-0.80)
  {\textbf{GLOBAL shuffle}\\ reference: the same probe\\ refitted on \mbox{$(O_j,\pi(R))$},\\ $\pi$ a random row permutation\\ statistic $\widehat\Delta_{\rm shuffle}$\\[2pt] flag: as for RAW};
\node[box=fsR,text width=3.2cm,minimum height=2.45cm,anchor=north] at (8.70,-0.80)
  {\textbf{MATCHED shuffle}\\ (post hoc) as GLOBAL, but\\ $\pi$ permutes rows only within\\ blocks of similar $O_j$\\[2pt] flag: as for RAW};
\node[box=fsP,text width=3.2cm,minimum height=2.45cm,anchor=north] at (12.14,-0.80)
  {\textbf{CPT}\\ references: refits on\\ \mbox{$(O_j,R_{\pi^{(b)}})$}, \mbox{$b=1,\dots,79$},\\ $\pi^{(b)}$ drawn with weight\\ \mbox{$\prod_i\hat q_j(R_{\pi(i)}\mid O_{j,i})$},\\ $\hat q_j$ fitted on $A$\\[2pt] flag: both $p_S\le 0.025$};
\end{tikzpicture}

